Don't lie to your friends: Learning what you know from collaborative self-play

To be helpful assistants, AI agents must be aware of their own capabilities and limitations. This includes knowing when to answer from parametric knowledge versus using tools, when to trust tool outputs, and when to abstain or hedge. Such capabilities are hard to teach through supervised fine-tuning because they require constructing examples that reflect the agent's specific capabilities. We therefore propose a radically new approach to teaching agents what they know: \emph{collaborative self-play}. We construct multi-agent collaborations in which the group is rewarded for collectively arriving at correct answers. The desired meta-knowledge emerges from the incentives built into the structure of the interaction. We focus on small societies of agents that have access to heterogeneous tools (corpus-specific retrieval), and therefore must collaborate to maximize their success while minimizing their effort. Experiments show that group-level rewards for multi-agent communities can induce policies that \emph{transfer} to improve tool use and selective prediction in settings where individual agents are deployed in isolation.

==> content/example_rollout.tex <==
\definecolor{mylightblue}{RGB}{173, 216, 230}
\newtcolorbox{tightverbatimbox}[1][]{%
  top=0pt, bottom=0pt, left=1mm, right=1mm,
  #1 %
}

\begin{tightverbatimbox}
\begin{Verbatim}
Q: What was the primary source of iron for the Eiffel Tower?
AGENT A: \colorbox{yellow}{**ASK** What was the primary source of iron for the Eiffel...}
\end{Verbatim}
\end{tightverbatimbox}
\begin{tightverbatimbox}%
\begin{Verbatim}
Q: What was the primary source of iron for the Eiffel Tower?
AGENT B: \colorbox{mylightblue}{**SEARCH** What was the primary source of iron for the ...}
\end{Verbatim}
\end{tightverbatimbox}
\begin{tightverbatimbox}
\begin{Verbatim}
Q: What was the primary source of iron for the Eiffel Tower?
RETRIEVAL: The Forges de Pompey near Nancy supplied iron for...
AGENT B: \colorbox{mylightblue}{**ANSWER** Forges de Pompey}
\end{Verbatim}
\end{tightverbatimbox}
\begin{tightverbatimbox}
\begin{Verbatim}
Q: What was the primary source of iron for the Eiffel Tower?
AGENT C: \colorbox{pink}{**HEDGE** The iron was imported from Australia}
\end{Verbatim}
\end{tightverbatimbox}
\begin{tightverbatimbox}
\begin{Verbatim}
Q: What was the primary source of iron for the Eiffel Tower?
FRIEND\_ANSWER: Forges de Pompey
FRIEND\_HEDGE: The iron was imported from Australia
AGENT A: \colorbox{yellow}{**ANSWER** Forges de Pompey}
\end{Verbatim}
\end{tightverbatimbox}


==> figures/answerability_fig_content_sxs.tex <==
\begin{tikzpicture}
\pgfplotsset{
  common axis style/.style={ %
    width=.52\linewidth,     %
    height=4.1cm,    %
    grid=major,             %
    xlabel={Frac. questions answered},        %
    xmin=0,
    xmax=1.05,
    ymin=0.25,
    ymax=1,
    axis lines=left
  },
  title style={font=\small}
}
\begin{scope}
\begin{axis}[common axis style,ylabel={Parametric $F_1$},title={(a) in-distribution},
ylabel style={yshift=-1.5em},
]
\addplot[line width=1pt, color=red, dotted] coordinates {
(0.050, 0.970) (0.100, 0.919) (0.150, 0.891) (0.200, 0.821) (0.250, 0.747) (0.300, 0.695) (0.350, 0.648) (0.400, 0.609) (0.450, 0.578) (0.500, 0.547) (0.550, 0.514) (0.600, 0.483) (0.650, 0.456) (0.700, 0.434) (0.750, 0.413) (0.800, 0.393) (0.850, 0.373) (0.900, 0.353) (0.950, 0.335) (1.000, 0.319) 
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid] coordinates {
(0.050, 0.845) (0.100, 0.792) (0.150, 0.742) (0.200, 0.694) (0.250, 0.651) (0.300, 0.619) (0.350, 0.590) (0.400, 0.564) (0.450, 0.538) (0.500, 0.509) (0.550, 0.485) (0.600, 0.461) (0.650, 0.439) (0.700, 0.419) (0.750, 0.401) (0.800, 0.382) (0.850, 0.366) (0.900, 0.349) (0.950, 0.333) (1.000, 0.319) 
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed] coordinates {
(0.050, 0.859) (0.100, 0.690) (0.150, 0.578) (0.200, 0.509) (0.250, 0.463) (0.300, 0.424) (0.350, 0.392) (0.400, 0.371) (0.450, 0.353) (0.500, 0.337) (0.550, 0.329) (0.600, 0.328) (0.650, 0.326) (0.700, 0.322) (0.750, 0.320) (0.800, 0.319) (0.850, 0.320) (0.900, 0.319) (0.950, 0.318) (1.000, 0.319) 
};
\addlegendentry{CSP-DeAnon}
\addplot[line width=1pt, color=teal, dashdotted] coordinates {
(0.050, 0.756) (0.100, 0.671) (0.150, 0.583) (0.200, 0.526) (0.250, 0.497) (0.300, 0.466) (0.350, 0.436) (0.400, 0.416) (0.450, 0.403) (0.500, 0.385) (0.550, 0.370) (0.600, 0.354) (0.650, 0.347) (0.700, 0.339) (0.750, 0.330) (0.800, 0.323) (0.850, 0.318) (0.900, 0.315) (0.950, 0.313) (1.000, 0.310) 
};
\addlegendentry{ICL}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=.45\linewidth]
\begin{axis}[common axis style,ylabel={}, legend style={at={(1.1,0.98)},ymin=0.2,ymax=1.0,anchor=north east,font=\scriptsize,row sep=-3pt}, 
legend columns=1, 
legend image post style={
            scale=0.4 %
            },
            title={(b) out-of-distribution}]
\addplot[line width=1pt, color=red, dotted] coordinates {
(0.050, 0.810) (0.100, 0.721) (0.150, 0.663) (0.200, 0.624) (0.250, 0.586) (0.300, 0.562) (0.350, 0.527) (0.400, 0.501) (0.450, 0.482) (0.500, 0.459) (0.550, 0.443) (0.600, 0.424) (0.650, 0.415) (0.700, 0.400) (0.750, 0.386) (0.800, 0.375) (0.850, 0.362) (0.900, 0.351) (0.950, 0.339) (1.000, 0.324) 
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid] coordinates {
(0.050, 0.731) (0.100, 0.685) (0.150, 0.655) (0.200, 0.605) (0.250, 0.562) (0.300, 0.532) (0.350, 0.507) (0.400, 0.489) (0.450, 0.471) (0.500, 0.450) (0.550, 0.438) (0.600, 0.419) (0.650, 0.404) (0.700, 0.393) (0.750, 0.382) (0.800, 0.373) (0.850, 0.362) (0.900, 0.349) (0.950, 0.337) (1.000, 0.324) 
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed] coordinates {
(0.050, 0.571) (0.100, 0.516) (0.150, 0.486) (0.200, 0.448) (0.250, 0.425) (0.300, 0.423) (0.350, 0.402) (0.400, 0.395) (0.450, 0.389) (0.500, 0.374) (0.550, 0.369) (0.600, 0.363) (0.650, 0.359) (0.700, 0.351) (0.750, 0.347) (0.800, 0.343) (0.850, 0.337) (0.900, 0.331) (0.950, 0.330) (1.000, 0.324) 
};
\addlegendentry{CSP-DeAnon}
\addplot[line width=1pt, color=teal, dashdotted] coordinates {
(0.050, 0.676) (0.100, 0.637) (0.150, 0.606) (0.200, 0.564) (0.250, 0.544) (0.300, 0.520) (0.350, 0.490) (0.400, 0.470) (0.450, 0.456) (0.500, 0.438) (0.550, 0.422) (0.600, 0.406) (0.650, 0.393) (0.700, 0.381) (0.750, 0.370) (0.800, 0.358) (0.850, 0.350) (0.900, 0.341) (0.950, 0.333) (1.000, 0.324) 
};
\addlegendentry{ICL}
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/helper_agent_f1_fig_content.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd, rotate=90]
        (-0.1cm,-0.1cm) rectangle (6pt,3pt);},
   },
}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=.6\linewidth,
    ylabel={$F_1$},
    xlabel={},
    xtick=data,
    xticklabels={pubmed, wiki, pubmed, wiki},
    xticklabel style={align=center},
    ymin=0, ymax=0.8,
    xmin=-0.5, xmax=3.5,
    legend style={at={(1,0.9)},anchor=north east},
    ybar=5pt,
    bar width=15pt,
    axis lines = left,
    ylabel style={align=center, inner xsep=0pt, outer xsep=0pt},
    nodes near coords,
    nodes near coords style={xshift=0cm,font=\tiny,color=black,/pgf/number format/.cd,fixed zerofill,precision=2,/tikz/.cd},
    every node near coord/.append style={font=\tiny},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    x tick label style={rotate=0,anchor=north},
    ymajorgrids = true,
    grid style={line width=.1pt, draw=gray!50},  %
        after end axis/.code={
        \draw[thick, solid, gray] (axis cs:1.5,0) -- (axis cs:1.5,0.65);  %
    }
]
\pgfplotsinvokeforeach{w/o search}{ 
\addplot [fill=teal!70!blue] coordinates {
(0, 0.413) (1, 0.412) (2, 0.158) (3, 0.163) };
\addlegendentry{#1};
}
\pgfplotsinvokeforeach{with search}{ 
\addplot [fill=gray!20] coordinates {
(0, 0.505) (1, 0.365) (2, 0.126) (3, 0.368) };
\addlegendentry{#1};
}


\node[above,align=center,font=\footnotesize] at (axis cs:0.05,0.68) {BioASQ};
\node[above,align=center,font=\footnotesize] at (axis cs:2.05,0.68) {PopQA};

\end{axis}
\end{tikzpicture}


==> figures/p_action_rest.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.16, %
  mymark/.style={
    mark options={
      solid, fill=white, fill opacity=1, scale=1.5
      }}}
\begin{axis}[title={pct answered: 10\%},
at={(0.0\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0,
ymax=1,
xlabel=ReST epoch,
grid=major,
legend style={draw=none, fill=none, opacity=0},
ylabel=$F_1$]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.6913945685108864) (1, 0.9265087301587303) (2, 0.9254611111111111) (3, 0.9187333333333334)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.6913945685108864) (1, 0.8155400793650794) (2, 0.8167256862418627) (3, 0.7918246031746032)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.6913945685108864) (1, 0.7005607724662678) (2, 0.33849196805038023) (3, 0.6902095238095238)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={pct answered: 20\%},
at={(0.3333333333333333\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0,
ymax=1,
xlabel=ReST epoch,
grid=major,
legend style={draw=none, fill=none, opacity=0}]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.5389509856690794) (1, 0.8124612484737485) (2, 0.8303740564990565) (3, 0.820738492063492)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.5389509856690794) (1, 0.666328228202179) (2, 0.7085024710626491) (3, 0.6939094431712078)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.5389509856690794) (1, 0.5310368728168912) (2, 0.29547725498222793) (3, 0.5085058630430995)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={pct answered: 50\%},
at={(0.6666666666666666\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0,
ymax=1,
xlabel=ReST epoch,
grid=major,
legend style={at={(0.9, 0.1)}, anchor=south east},
legend columns=3]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.394238532342441) (1, 0.540635969165853) (2, 0.5477547927053277) (3, 0.5465282135747116)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.394238532342441) (1, 0.43711580051806515) (2, 0.5174966930242594) (3, 0.5090843720593663)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.394238532342441) (1, 0.3975518451194317) (2, 0.3204882194434626) (3, 0.33747331979171435)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\end{tikzpicture}


==> figures/p_search_rest.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.16, %
  mymark/.style={
    mark options={
      solid, fill=white, fill opacity=1, scale=1.5
      }}}
\begin{axis}[title={pct searched: 10\%},
at={(0.0\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0.3,
ymax=0.4,
xlabel=ReST epoch,
grid=major,
legend style={draw=none, fill=none, opacity=0},
ylabel=$F_1$ agent]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.31338973047292634) (1, 0.32872214303805763) (2, 0.34259630155968507) (3, 0.3414376682953889)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.31338973047292634) (1, 0.33221591004981366) (2, 0.3396790706039833) (3, 0.3387084209967779)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.31338973047292634) (1, 0.33550115230655403) (2, 0.3414414312128883) (3, 0.3405228022755841)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={pct searched: 20\%},
at={(0.3333333333333333\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0.3,
ymax=0.4,
xlabel=ReST epoch,
grid=major,
legend style={draw=none, fill=none, opacity=0}]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.32024112308332214) (1, 0.3404403098341263) (2, 0.36342409346007637) (3, 0.3560827407555117)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.32024112308332214) (1, 0.34838812960719817) (2, 0.3551509277527481) (3, 0.35406331095991284)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.32024112308332214) (1, 0.356046191993063) (2, 0.3568248163451153) (3, 0.35563653217922553)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={pct searched: 50\%},
at={(0.6666666666666666\textwidth,0)},
width=0.35\textwidth,
height=0.35\textwidth,
anchor=south west,
ymin=0.3,
ymax=0.4,
xlabel=ReST epoch,
grid=major,
legend style={at={(0.9, 0.1)}, anchor=south east},
legend columns=3]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.34375694430648784) (1, 0.3635162209120579) (2, 0.36998983858441253) (3, 0.3730516393532658)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.34375694430648784) (1, 0.3639502848017211) (2, 0.3710434278057946) (3, 0.37098814597126656)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.34375694430648784) (1, 0.3683386355318652) (2, 0.37361187141596885) (3, 0.37316166243498106)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\end{tikzpicture}


==> figures/search_rate_rest.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.16, %
  mymark/.style={
    mark options={
      solid, fill=white, fill opacity=1, scale=1.5
      }}}
\begin{axis}[title={agent: pubmed, dataset: bioasq},
at={(0.0\textwidth,-0.0\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=Search rate,
xlabel=ReST epoch,
grid=major,
legend pos=north east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.977) (1, 0.29) (2, 0.208) (3, 0.168)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.977) (1, 0.434) (2, 0.238) (3, 0.211)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.977) (1, 0.446) (2, 0.188) (3, 0.244)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: pubmed, dataset: popqa},
at={(0.5\textwidth,-0.0\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=Search rate,
xlabel=ReST epoch,
grid=major,
legend pos=north east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.982) (1, 0.081) (2, 0.061) (3, 0.031)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.982) (1, 0.381) (2, 0.163) (3, 0.17)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.982) (1, 0.38) (2, 0.073) (3, 0.084)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: wiki, dataset: bioasq},
at={(0.0\textwidth,-0.5\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=Search rate,
xlabel=ReST epoch,
grid=major,
legend pos=north east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.971) (1, 0.275) (2, 0.202) (3, 0.149)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.971) (1, 0.406) (2, 0.218) (3, 0.182)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.971) (1, 0.405) (2, 0.151) (3, 0.145)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: wiki, dataset: popqa},
at={(0.5\textwidth,-0.5\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=Search rate,
xlabel=ReST epoch,
grid=major,
legend pos=north east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.996) (1, 0.236) (2, 0.283) (3, 0.178)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.996) (1, 0.629) (2, 0.504) (3, 0.473)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.996) (1, 0.655) (2, 0.515) (3, 0.485)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\end{tikzpicture}


==> figures/searchability_fig_content_031325_sxs.tex <==
\begin{tikzpicture}
\pgfplotsset{
  common axis style/.style={ %
    width=.55\linewidth,     %
    height=4.3cm,    %
    grid=major,             %
    xlabel={Fraction of searches},        %
    xmin=0,
    xmax=1.05,
    ymin=0.27,
    ymax=0.4,
    axis lines=left
  },
  title style={font=\small}
}
\begin{scope}
\begin{axis}[
common axis style,
ylabel=$F_1$, 
ylabel style={yshift=-1.5em},
legend style={
 at={(0.05,0.05)},
 anchor=south west,
 font=\scriptsize,
 row sep=-2pt}, 
legend columns=3,
title={(a) in-distribution}]
\addplot[line width=1pt, color=red, dotted] coordinates {
(0.0, 0.3186254227550711) (0.05, 0.32611388699026567) (0.1, 0.3414376682953889) (0.15, 0.34863861833408233) (0.2, 0.3560827407555117) (0.25, 0.3602133271470521) (0.3, 0.36644237637738053) (0.35, 0.36930098434844766) (0.4, 0.3714138692086855) (0.45, 0.3722358749379425) (0.5, 0.3730516393532658) (0.55, 0.36991592981426674) (0.6, 0.37014312529852106) (0.65, 0.36865837421626996) (0.7, 0.3673926590469364) (0.75, 0.3641275854114216) (0.8, 0.35953432228565846) (0.85, 0.35818998818838316) (0.9, 0.3542214528348478) (0.95, 0.35148423061262557) (1.0, 0.3498613734697685) 
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid] coordinates {
(0.0, 0.3186254227550711) (0.05, 0.32852386112604665) (0.1, 0.3387084209967779) (0.15, 0.3468390411058798) (0.2, 0.35406331095991284) (0.25, 0.36169695496090726) (0.3, 0.36720854956139515) (0.35, 0.37001750301335845) (0.4, 0.3713410763422452) (0.45, 0.3711349008203748) (0.5, 0.37098814597126656) (0.55, 0.37031646306875304) (0.6, 0.3701757963974238) (0.65, 0.3706740297718066) (0.7, 0.36825662596646164) (0.75, 0.3672594115612779) (0.8, 0.36294149345813925) (0.85, 0.36091009429143045) (0.9, 0.3557793316227266) (0.95, 0.35115137346976844) (1.0, 0.3498613734697685) 
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed] coordinates {
(0.0, 0.3186254227550711) (0.05, 0.33008765302897597) (0.1, 0.3405228022755841) (0.15, 0.34904644228958187) (0.2, 0.35563653217922553) (0.25, 0.36039736721896015) (0.3, 0.3659758273123053) (0.35, 0.37205549683773365) (0.4, 0.37266300251437895) (0.45, 0.3749762970636597) (0.5, 0.37316166243498106) (0.55, 0.37193471279964907) (0.6, 0.37089482554466124) (0.65, 0.37044537144538353) (0.7, 0.36975788693642847) (0.75, 0.3668829683313053) (0.8, 0.3654652064118522) (0.85, 0.3605848129061491) (0.9, 0.3571488987222937) (0.95, 0.3508613734697685) (1.0, 0.3498613734697685) 
};
\addlegendentry{CSP-DeAnon}
\addplot[line width=1pt, color=teal, dashdotted] coordinates {
(0.0, 0.3186254227550711) (0.05, 0.31852119060545225) (0.1, 0.31881847599112023) (0.15, 0.32153743657557027) (0.2, 0.3251912336198256) (0.25, 0.3313408014632071) (0.3, 0.3349395477815929) (0.35, 0.33976160891863283) (0.4, 0.3431271694997785) (0.45, 0.34587672143303855) (0.5, 0.3487922737064645) (0.55, 0.3484777024072848) (0.6, 0.3486769993236124) (0.65, 0.3502096863597507) (0.7, 0.3502583869775946) (0.75, 0.3513179155400087) (0.8, 0.3512010409627195) (0.85, 0.3517958801072036) (0.9, 0.3483012585450014) (0.95, 0.34954087166163506) (1.0, 0.3498613734697685) 
};
\addlegendentry{ICL}
\addplot[line width=1pt, color=violet, densely dotted] coordinates {
(0.0, 0.3186254227550711) (0.05, 0.31989867405098) (0.1, 0.32111780182279087) (0.15, 0.3262250577477664) (0.2, 0.32661837221853085) (0.25, 0.33057437331313766) (0.3, 0.3315279540633595) (0.35, 0.3329233111188788) (0.4, 0.3357270867314) (0.45, 0.33747120304651435) (0.5, 0.3388261520698724) (0.55, 0.33858279142528824) (0.6, 0.33900533689005097) (0.65, 0.3398973107981714) (0.7, 0.34088151303465714) (0.75, 0.3401474912099517) (0.8, 0.3426497001813021) (0.85, 0.34575740043367403) (0.9, 0.3485614382898318) (0.95, 0.3488096796937146) (1.0, 0.3498613734697685) 
};
\addlegendentry{shuffled}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=.45\linewidth]
\begin{axis}[
common axis style,
title={(b) out-of-distribution},
legend style={at={(0.98,0.05)},anchor=south east,font=\scriptsize,row sep=-2pt}, legend columns=3]
\addplot[line width=1pt, color=red, dotted] coordinates {
(0.0, 0.32427637036166446) (0.05, 0.33458866248485813) (0.1, 0.3457531689587764) (0.15, 0.35470700730739024) (0.2, 0.36041893718912565) (0.25, 0.365020664993485) (0.3, 0.3713963323816524) (0.35, 0.37159283865315873) (0.4, 0.3720450194824175) (0.45, 0.3722978704034263) (0.5, 0.3725685320955354) (0.55, 0.36893395037823307) (0.6, 0.3667998220066047) (0.65, 0.36315153002081274) (0.7, 0.35914936551864823) (0.75, 0.3524017464710292) (0.8, 0.34782164609754646) (0.85, 0.3449433341317345) (0.9, 0.34360861190951225) (0.95, 0.3407800099559103) (1.0, 0.3384858180367184) 
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid] coordinates {
(0.0, 0.32427637036166446) (0.05, 0.34458510607040016) (0.1, 0.35794214739863717) (0.15, 0.36652533365682344) (0.2, 0.3758980426063706) (0.25, 0.3829783348712952) (0.3, 0.38602774581982385) (0.35, 0.3843066492508857) (0.4, 0.3839961403081862) (0.45, 0.3832859655405733) (0.5, 0.37979718757876907) (0.55, 0.3766495309354468) (0.6, 0.3737993783102942) (0.65, 0.3702603289910204) (0.7, 0.36477079817869545) (0.75, 0.3597544291310764) (0.8, 0.353898397948207) (0.85, 0.3492237433630261) (0.9, 0.34431898145826423) (0.95, 0.340526005626906) (1.0, 0.3384858180367184) 
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed] coordinates {
(0.0, 0.32427637036166446) (0.05, 0.34426194288093265) (0.1, 0.3582498494188392) (0.15, 0.3662161286869567) (0.2, 0.3747512570389968) (0.25, 0.3824748889626287) (0.3, 0.38681766833195225) (0.35, 0.38651112817018757) (0.4, 0.38545981288459596) (0.45, 0.3863453777235654) (0.5, 0.38564654159592493) (0.55, 0.38280671463152366) (0.6, 0.37912928274968005) (0.65, 0.3747476144180117) (0.7, 0.36953280755820483) (0.75, 0.3637012352497943) (0.8, 0.35884197853428756) (0.85, 0.35074540566271467) (0.9, 0.34543053989982264) (0.95, 0.3410258432892437) (1.0, 0.3384858180367184) 
};
\addlegendentry{CSP-DeAnon}
\addplot[line width=1pt, color=teal, dashdotted] coordinates {
(0.0, 0.32427637036166446) (0.05, 0.32600123049894725) (0.1, 0.3236427015365096) (0.15, 0.321490987972296) (0.2, 0.321641685388597) (0.25, 0.3228808180696414) (0.3, 0.3259151194708546) (0.35, 0.3288540680223031) (0.4, 0.33132182249005765) (0.45, 0.3335303295467264) (0.5, 0.33715313957983056) (0.55, 0.3413841858062897) (0.6, 0.34337393433390595) (0.65, 0.3450969548075843) (0.7, 0.34440579410554123) (0.75, 0.34515256954458445) (0.8, 0.345196803088818) (0.85, 0.34345593007294495) (0.9, 0.3430522414739623) (0.95, 0.34029517395857434) (1.0, 0.3384858180367184) 
};
\addlegendentry{ICL}
\addplot[line width=1pt, color=violet, densely dotted] coordinates {
(0.0, 0.32427637036166446) (0.05, 0.32220348418276806) (0.1, 0.3232028237321076) (0.15, 0.32298059695303877) (0.2, 0.3243219832713987) (0.25, 0.32654444781665737) (0.3, 0.3270595298837131) (0.35, 0.32853790567458896) (0.4, 0.33013690451888195) (0.45, 0.3294386326742391) (0.5, 0.3315797227769468) (0.55, 0.33287791894352536) (0.6, 0.33469552071310077) (0.65, 0.33493304299474075) (0.7, 0.3361371160050638) (0.75, 0.3369091392024546) (0.8, 0.3370502356361207) (0.85, 0.3374591917162724) (0.9, 0.33949828297631957) (0.95, 0.33847337451618664) (1.0, 0.3384858180367184) 
};
\addlegendentry{shuffled}
\end{axis}
\end{scope}
\end{tikzpicture}



==> figures/task_performance_rest.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.16, %
  mymark/.style={
    mark options={
      solid, fill=white, fill opacity=1, scale=1.5
      }}}
\begin{axis}[title={agent: pubmed, dataset: bioasq},
at={(0.0\textwidth,-0.0\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=$F_1$,
xlabel=ReST epoch,
grid=major,
legend pos=south east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.583520441142538) (1, 0.5684448815752028) (2, 0.5764151744492828) (3, 0.5699755273332436)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.583520441142538) (1, 0.5773236062551091) (2, 0.5641516855514194) (3, 0.5732306221083011)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.583520441142538) (1, 0.573369415197002) (2, 0.5667881019601727) (3, 0.5740308384031467)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: pubmed, dataset: popqa},
at={(0.5\textwidth,-0.0\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=$F_1$,
xlabel=ReST epoch,
grid=major,
legend pos=south east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.10731162530280178) (1, 0.19432380952380954) (2, 0.2304835497835498) (3, 0.23547330447330447)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.10731162530280178) (1, 0.18313275613275612) (2, 0.22506926406926409) (3, 0.23727619047619047)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.10731162530280178) (1, 0.1908293650793651) (2, 0.22977481962481963) (3, 0.23784466089466091)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: wiki, dataset: bioasq},
at={(0.0\textwidth,-0.5\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=$F_1$,
xlabel=ReST epoch,
grid=major,
legend pos=south east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.4216758590037354) (1, 0.5166573194418868) (2, 0.540913076619694) (3, 0.543914866563055)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.4216758590037354) (1, 0.5177073444366374) (2, 0.5371425136361202) (3, 0.539687641887655)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.4216758590037354) (1, 0.5108413549943497) (2, 0.5431578929378991) (3, 0.5358954488865931)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\begin{axis}[title={agent: wiki, dataset: popqa},
at={(0.5\textwidth,-0.5\textwidth)},
width=0.45\textwidth,
height=0.45\textwidth,
anchor=south west,
ylabel=$F_1$,
xlabel=ReST epoch,
grid=major,
legend pos=south east]
\addplot[line width=1pt, color=red, dotted, mark=triangle*, mymark] coordinates {
(0, 0.3426755633255633) (1, 0.252489898989899) (2, 0.30618655233655234) (3, 0.283445498945499)
};
\addlegendentry{Act. Sup.}
\addplot[line width=1pt, color=black, solid, mark=*, mymark] coordinates {
(0, 0.3426755633255633) (1, 0.31209682539682543) (2, 0.32347940947940945) (3, 0.3186737817737818)
};
\addlegendentry{CSP}
\addplot[line width=1pt, color=blue, dashed, mark=square*, mymark] coordinates {
(0, 0.3426755633255633) (1, 0.3251955266955267) (2, 0.3298986735486736) (3, 0.31729531024531027)
};
\addlegendentry{CSP-DeAnon}
\end{axis}
\end{tikzpicture}


==> figures/theoretical_equilibria.tex <==
\begin{tikzpicture}[scale=8]

    \def\betaCoord{.2}
    \def\deltaCoord{.12}

    \draw[->, thick] (0,0) -- (1.2,0) node[right] {$\alpha_2$};
    \draw[->, thick] (0,0) -- (0,1.2) node[above] {$\alpha_1$};
    \draw[thick] (0,0) -- (0, 1) -- (1, 1) -- (1, 0) -- cycle;

    \coordinate (c1) at (\betaCoord+\deltaCoord,\betaCoord +\deltaCoord);  %
    \coordinate (c2) at (\betaCoord +\deltaCoord,\betaCoord +3*\deltaCoord);  %
    \coordinate (c3) at (\betaCoord +3*\deltaCoord,\betaCoord +\deltaCoord);  %
    
    \fill[blue!5] (0,0) -- (0,\betaCoord+\deltaCoord) -- (c1) -- (\betaCoord+\deltaCoord,0) -- cycle; %
    \fill[green!5] (0,\betaCoord+\deltaCoord) -- (c1) -- (c2) -- (1-2*\deltaCoord,1) -- (0,1) -- cycle; %
    \fill[yellow!5] (\betaCoord+\deltaCoord,0) -- (c1) -- (c3) -- (1,1-2*\deltaCoord) -- (1,0) -- cycle; %

    \draw[dashed] (0,\betaCoord+\deltaCoord) -- (\betaCoord + 3*\deltaCoord,\betaCoord+\deltaCoord);
    \draw[dashed] (\betaCoord+\deltaCoord,0) -- (c2);
    \draw[dashed] (c2) -- (1 - 2 * \deltaCoord,1);
    \draw[dashed] (c3) -- (1,1 - 2 * \deltaCoord);
        
    \node at (1/6,1/6) {$(G,G)$};
    \node at (5/6,1/4) {$(G,S)$};
    \node at (1/4,5/6) {$(S,G)$};
    \node at (5/6,5/6) {$\{(G,S), (S,G)\}$};
    
    \draw[-] (0,1) -- (-0.05,1) node[left=1ex] {$\alpha_1 = 1$};
    \draw[-] (0,\betaCoord+\deltaCoord) -- (-0.05,\betaCoord+\deltaCoord) node[left=1ex] {$\alpha_1 = \beta + \delta$};
    \draw[-] (0,\betaCoord+3*\deltaCoord) -- (-0.05,\betaCoord+3*\deltaCoord) node[left=1ex] {$\alpha_1 = \beta + 3\delta$};
    \draw[-] (1,0) -- (1,-0.05) node[below=1ex] {$\alpha_2 = 1$};
    \draw[-] (\betaCoord+\deltaCoord,0) -- (\betaCoord+\deltaCoord,-0.05) node[below=1ex] {$\alpha_2 = \beta + \delta$};
    \draw[-] (\betaCoord+3*\deltaCoord,0) -- (\betaCoord+3*\deltaCoord,-0.05) node[below=1ex] {$\alpha_2 = \beta + 3\delta$};

    
\end{tikzpicture}

